Computational micromagnetics with Commics

We present our open-source Python module Commics for the study of the magnetization dynamics in ferromagnetic materials via micromagnetic simulations. It implements state-of-the-art unconditionally convergent finite element methods for the numerical integration of the Landau-Lifshitz-Gilbert equation. The implementation is based on the multiphysics finite element software Netgen/NGSolve. The simulation scripts are written in Python, which leads to very readable code and direct access to extensive post-processing. Together with documentation and example scripts, the code is freely available on GitLab.

==> pics/helimag/colorbar.tex <==
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    axis line style={white},
      view={0}{90},
    xmin=0,xmax=1, ymin=-1,ymax=1,
    point meta min=-1,
    point meta max=1,
    scale only axis = true,
    height=1.8cm,
    width=0.2cm,
    tick style = {color = black, draw opacity = 0},
    yticklabel pos=right,
    xmajorticks=false,
    ytick = {-0.85, 0, 0.85},
    yticklabels = {-1, 0, 1},
    xlabel = {\scriptsize $\mm_z$},
    xlabel style = {anchor = south east},
    xlabel style = {at={(axis description cs:0,0.0)}},
      ]
\addplot3[surf, shader=interp] {y}; % custom color-bar
\end{axis}

\end{tikzpicture}


==> pics/helimag/mag_0.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
      ticks=none,
      axis line style={draw=none},
      scale only axis = true, width=1.5cm, height=1.5cm,            
      xmin=-60,xmax=60, ymin=-60,ymax=60,
      colormap name={mBlueToRed},
      view={0}{90},
      xlabel={$\SI{0}{\ps}$},
    ]
    \addplot3[surf, shader=interp] table{pics/helimag/mag_0_coarse_color.dat};
  \end{axis}
  \fill[white,even odd rule] (0.75cm,0.75cm) circle (0.75cm) (-0.015cm,-0.015cm) rectangle (1.515cm,1.515cm);
\end{tikzpicture}


==> pics/helimag/mag_1600.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
      ticks=none,
      axis line style={draw=none},
      scale only axis = true, width=1.5cm, height=1.5cm,            
      xmin=-60,xmax=60, ymin=-60,ymax=60,
      colormap name={mBlueToRed},
      view={0}{90},
      xlabel={$\SI{160}{\ps}$},
    ]
    \addplot3[surf, shader=interp] table{pics/helimag/mag_1600_coarse_color.dat};
  \end{axis}
  \fill[white,even odd rule] (0.75cm,0.75cm) circle (0.75cm) (-0.015cm,-0.015cm) rectangle (1.515cm,1.515cm);
\end{tikzpicture}


==> pics/helimag/mag_2400.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
      ticks=none,
      axis line style={draw=none},
      scale only axis = true, width=1.5cm, height=1.5cm,            
      xmin=-60,xmax=60, ymin=-60,ymax=60,
      colormap name={mBlueToRed},
      view={0}{90},
      xlabel={$\SI{240}{\ps}$},
    ]
    \addplot3[surf, shader=interp] table{pics/helimag/mag_2400_coarse_color.dat};
  \end{axis}
  \fill[white,even odd rule] (0.75cm,0.75cm) circle (0.75cm) (-0.015cm,-0.015cm) rectangle (1.515cm,1.515cm);
\end{tikzpicture}


==> pics/helimag/mag_3200.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
      ticks=none,
      axis line style={draw=none},
      scale only axis = true, width=1.5cm, height=1.5cm,            
      xmin=-60,xmax=60, ymin=-60,ymax=60,
      colormap name={mBlueToRed},
      view={0}{90},
      xlabel={$\SI{320}{\ps}$},
    ]
    \addplot3[surf, shader=interp] table{pics/helimag/mag_3200_coarse_color.dat};
  \end{axis}
  \fill[white,even odd rule] (0.75cm,0.75cm) circle (0.75cm) (-0.015cm,-0.015cm) rectangle (1.515cm,1.515cm);
\end{tikzpicture}


==> pics/helimag/mag_4000.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
      ticks=none,
      axis line style={draw=none},
      scale only axis = true, width=1.5cm, height=1.5cm,            
      xmin=-60,xmax=60, ymin=-60,ymax=60,
      colormap name={mBlueToRed},
      view={0}{90},
      xlabel={$\SI{400}{\ps}$},
    ]
    \addplot3[surf, shader=interp] table{pics/helimag/mag_4000_coarse_color.dat};
  \end{axis}
  \fill[white,even odd rule] (0.75cm,0.75cm) circle (0.75cm) (-0.015cm,-0.015cm) rectangle (1.515cm,1.515cm);
\end{tikzpicture}


==> pics/helimag/mag_4800.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
      ticks=none,
      axis line style={draw=none},
      scale only axis = true, width=1.5cm, height=1.5cm,            
      xmin=-60,xmax=60, ymin=-60,ymax=60,
      colormap name={mBlueToRed},
      view={0}{90},
      xlabel={$\SI{480}{\ps}$},
    ]
    \addplot3[surf, shader=interp] table{pics/helimag/mag_4800_coarse_color.dat};
  \end{axis}
  \fill[white,even odd rule] (0.75cm,0.75cm) circle (0.75cm) (-0.015cm,-0.015cm) rectangle (1.515cm,1.515cm);
\end{tikzpicture}


==> pics/helimag/mag_5600.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
      ticks=none,
      axis line style={draw=none},
      scale only axis = true, width=1.5cm, height=1.5cm,            
      xmin=-60,xmax=60, ymin=-60,ymax=60,
      colormap name={mBlueToRed},
      view={0}{90},
      xlabel={$\SI{560}{\ps}$},
    ]
    \addplot3[surf, shader=interp] table{pics/helimag/mag_5600_coarse_color.dat};
  \end{axis}
  \fill[white,even odd rule] (0.75cm,0.75cm) circle (0.75cm) (-0.015cm,-0.015cm) rectangle (1.515cm,1.515cm);
\end{tikzpicture}


==> pics/helimag/mag_800.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
      ticks=none,
      axis line style={draw=none},
      scale only axis = true, width=1.5cm, height=1.5cm,            
      xmin=-60,xmax=60, ymin=-60,ymax=60,
      colormap name={mBlueToRed},
      view={0}{90},
      xlabel={$\SI{80}{\ps}$},
    ]
    \addplot3[surf, shader=interp] table{pics/helimag/mag_800_coarse_color.dat};
  \end{axis}
  \fill[white,even odd rule] (0.75cm,0.75cm) circle (0.75cm) (-0.015cm,-0.015cm) rectangle (1.515cm,1.515cm);
\end{tikzpicture}


==> pics/meshing/structured.tex <==
\begin{tikzpicture}[scale=3,tdplot_main_coords]
\coordinate (x0) at (0,0,0);
\coordinate (x1) at (1,0,0);
\coordinate (x2) at (0,1,0);
\coordinate (x3) at (0,0,1);
\coordinate (x4) at (1,1,0);
\coordinate (x5) at (1,0,1);
\coordinate (x6) at (0,1,1);
\coordinate (x7) at (1,1,1);
\coordinate (T1shift) at ($\shift*(x0)+\shift*(x1)$);
\coordinate (T2shift) at ($\shift*(x5)+\shift*(x1)$);
\coordinate (T3shift) at ($\shift*(x5)+\shift*(x7)$);
\coordinate (T4shift) at ($\shift*(x6)+\shift*(x7)$);
\coordinate (T5shift) at ($\shift*(x6)+\shift*(x2)$);
\coordinate (T6shift) at ($\shift*(x0)+\shift*(x2)$);
%T4
\draw[fill=yellow, fill opacity=.8] ($(x7)+(T4shift)$)--($(x6)+(T4shift)$)--($(x3)+(T4shift)$)--cycle;
\draw[fill=yellow, fill opacity=.5] ($(x7)+(T4shift)$)--($(x4)+(T4shift)$)--($(x3)+(T4shift)$)--cycle;
\draw[fill=yellow, fill opacity=.5] ($(x4)+(T4shift)$)--($(x6)+(T4shift)$)--($(x3)+(T4shift)$)--cycle;
%T3
\draw[dashed] ($(x4) + (T3shift)$)--($(x7) + (T3shift)$);
\draw[fill=blue!50!green, fill opacity=.8] ($(x7)+(T3shift)$)--($(x5)+(T3shift)$)--($(x3)+(T3shift)$)--cycle;
\draw[fill=blue!50!green, fill opacity=.5] ($(x4)+(T3shift)$)--($(x5)+(T3shift)$)--($(x3)+(T3shift)$)--cycle;
%T2
\draw[dashed] ($(x4) + (T2shift) $)--($(x5) + (T2shift) $);
\draw[fill=blue, fill opacity=.8] ($(x1)+(T2shift)$)--($(x5)+(T2shift)$)--($(x3)+(T2shift)$)--cycle;
\draw[fill=blue, fill opacity=.5] ($(x1)+(T2shift)$)--($(x4)+(T2shift)$)--($(x3)+(T2shift)$)--cycle;
%T5
\draw[dashed] ($(x4) + (T5shift) $)--($(x6) + (T5shift) $);
\draw[fill=red!50!yellow, fill opacity=.8] ($(x2)+(T5shift)$)--($(x6)+(T5shift)$)--($(x3)+(T5shift)$)--cycle;
\draw[fill=red!50!yellow, fill opacity=.5] ($(x2)+(T5shift)$)--($(x4)+(T5shift)$)--($(x3)+(T5shift)$)--cycle;
%T6
\draw[dashed] ($(x4) + (T6shift) $)--($(x2) + (T6shift) $);
\draw[fill=red, fill opacity=.8] ($ (x2) + (T6shift) $)--($(x0) + (T6shift) $)--($(x3) + (T6shift) $)--cycle;
\draw[fill=red, fill opacity=.5] ($(x4)+(T6shift)$)--($(x0)+(T6shift)$)--($(x3)+(T6shift)$)--cycle;
% T1
\foreach \i in {x0,x1,x3}
    \draw[dashed] ($(x4) + (T1shift) $)--($(\i) + (T1shift) $);
\draw[fill=red!50!blue, fill opacity=.8] ($ (x0) + (T1shift) $)--($(x1) + (T1shift) $)--($(x3) + (T1shift) $)--cycle;
\end{tikzpicture}


==> pics/sp4/structured_3nm_tps2ab_xZeroColX.tex <==
   \begin{tikzpicture}[scale=0.9]
     \begin{axis}[
         tick align=outside, xtick pos=left, ytick pos=left,
         scale only axis, width=12cm, height=3cm,            
         ylabel style={yshift=-0.3cm},
         xmin=-250,xmax=250, ymin=-62.5,ymax=62.5,
         colormap name={mBlueToRed},
         colorbar style={
           at={($(parent axis.right of east)+(15,0)$)},
           anchor=west,
           xlabel=$\,\,\,\mm_x$,
           x label style={at={(axis description cs:0,0.5)},anchor=east},
           ytick={-1,0,1},
           yticklabels={{\bf -1},{\bf 0},{\bf 1}},
           width=0.3cm,
         },
         xtick = {-250, -150, -50, 50, 150, 250},
         xticklabels = {0, 100, 200, 300, 400, 500},
         x label style={at={(axis description cs:0.56,-0.2)},anchor=east},
         ytick = {-62.5, 62.5},
         yticklabels = {0, 125},
         y label style={at={(axis description cs:-0.065,0.7)},anchor=east},
         point meta min=-1, point meta max=1,
         view={0}{90},
         colorbar,
         xlabel=$x\,{[}\SI{}{\nm}{]}$,
         ylabel=$y\,{[}\SI{}{\nm}{]}$,
       ]
       \addplot3[surf, shader=interp] table{pics/sp4/structured_3nm_tps2ab_xZero_colorX.dat};
       \addplot[quiver={u=\thisrow{u},v=\thisrow{v}, scale arrows=12}, -stealth, thick] table{pics/sp4/structured_3nm_tps2ab_xZero_alignedArrows.dat};
     \end{axis}
   \end{tikzpicture}


==> pics/sp5/sp5_colorbar.tex <==
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap name={mBlueToRed},
    colorbar horizontal,
    point meta min=-0.2,
    point meta max=1,
    colorbar style={
        xlabel={\large $\quad\mm_z$},
        x label style={at={(axis description cs:1.6,0.05)},anchor=west},
        rotate=90,
        width=8.04cm,
        xtick={0,0.5,1},
        xticklabels={{\bf 0},{\bf 0.5},{\bf 1}},
        xticklabel style={
          anchor=west,
        },
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> pics/sp5/sp5_mag_0ps.tex <==
 \begin{tikzpicture}[scale=0.9]
     \begin{axis}[
         ticks=none,
         scale only axis, width=4cm, height=4cm,            
         xmin=-50,xmax=50, ymin=-50,ymax=50,
         colormap name={mBlueToRed},
         point meta min=-0.2, point meta max=1,
         xlabel={$\stackrel{\Large t\,=\,\SI{0.0}{\ns}}{\phantom{=}}$},
         view={0}{90},
       ]
       \addplot3[surf, shader=interp] table{pics/sp5/sp5_mag_0ps_color.dat};
       \addplot[quiver={u=\thisrow{u},v=\thisrow{v}, scale arrows=6}, -stealth, thick] table{pics/sp5/sp5_mag_0ps_gridArrows.dat};
     \end{axis}
   \end{tikzpicture}


==> pics/sp5/sp5_mag_1000ps.tex <==
 \begin{tikzpicture}[scale=0.9]
     \begin{axis}[
         ticks=none,
         scale only axis, width=4cm, height=4cm,            
         xmin=-50,xmax=50, ymin=-50,ymax=50,
         colormap name={mBlueToRed},
         point meta min=-0.2, point meta max=1,
         xlabel={$\stackrel{\Large t\,=\,\SI{1.0}{\ns}}{\phantom{=}}$},
         view={0}{90},
       ]
       \addplot3[surf, shader=interp] table{pics/sp5/sp5_mag_1000ps_color.dat};
       \addplot[quiver={u=\thisrow{u},v=\thisrow{v}, scale arrows=6}, -stealth, thick] table{pics/sp5/sp5_mag_1000ps_gridArrows.dat};
     \end{axis}
   \end{tikzpicture}


==> pics/sp5/sp5_mag_1500ps.tex <==
 \begin{tikzpicture}[scale=0.9]
     \begin{axis}[
         ticks=none,
         scale only axis, width=4cm, height=4cm,            
         xmin=-50,xmax=50, ymin=-50,ymax=50,
         colormap name={mBlueToRed},
         point meta min=-0.2, point meta max=1,
         xlabel={$\stackrel{\Large t\,=\,\SI{1.5}{\ns}}{\phantom{=}}$},
         view={0}{90},
       ]
       \addplot3[surf, shader=interp] table{pics/sp5/sp5_mag_1500ps_color.dat};
       \addplot[quiver={u=\thisrow{u},v=\thisrow{v}, scale arrows=6}, -stealth, thick] table{pics/sp5/sp5_mag_1500ps_gridArrows.dat};
     \end{axis}
   \end{tikzpicture}


==> pics/sp5/sp5_mag_2000ps.tex <==
 \begin{tikzpicture}[scale=0.9]
     \begin{axis}[
         ticks=none,
         scale only axis, width=4cm, height=4cm,            
         xmin=-50,xmax=50, ymin=-50,ymax=50,
         colormap name={mBlueToRed},
         point meta min=-0.2, point meta max=1,
         xlabel={$\stackrel{\Large t\,=\,\SI{2.0}{\ns}}{\phantom{=}}$},
         view={0}{90},
       ]
       \addplot3[surf, shader=interp] table{pics/sp5/sp5_mag_2000ps_color.dat};
       \addplot[quiver={u=\thisrow{u},v=\thisrow{v}, scale arrows=6}, -stealth, thick] table{pics/sp5/sp5_mag_2000ps_gridArrows.dat};
     \end{axis}
   \end{tikzpicture}


==> pics/sp5/sp5_mag_500ps.tex <==
 \begin{tikzpicture}[scale=0.9]
     \begin{axis}[
         ticks=none,
         scale only axis, width=4cm, height=4cm,            
         xmin=-50,xmax=50, ymin=-50,ymax=50,
         colormap name={mBlueToRed},
         point meta min=-0.2, point meta max=1,
         xlabel={$\stackrel{\Large t\,=\,\SI{0.5}{\ns}}{\phantom{=}}$},
         view={0}{90},
       ]
       \addplot3[surf, shader=interp] table{pics/sp5/sp5_mag_500ps_color.dat};
       \addplot[quiver={u=\thisrow{u},v=\thisrow{v}, scale arrows=6}, -stealth, thick] table{pics/sp5/sp5_mag_500ps_gridArrows.dat};
     \end{axis}
   \end{tikzpicture}


==> pics/sp5/sp5_mag_8000ps.tex <==
 \begin{tikzpicture}[scale=0.9]
     \begin{axis}[
         ticks=none,
         scale only axis, width=4cm, height=4cm,            
         xmin=-50,xmax=50, ymin=-50,ymax=50,
         colormap name={mBlueToRed},
         point meta min=-0.2, point meta max=1,
         xlabel={$\stackrel{\Large t\,=\,\SI{8}{\ns}}{\phantom{=}}$},
         view={0}{90},
       ]
       \addplot3[surf, shader=interp] table{pics/sp5/sp5_mag_8000ps_color.dat};
       \addplot[quiver={u=\thisrow{u},v=\thisrow{v}, scale arrows=6}, -stealth, thick] table{pics/sp5/sp5_mag_8000ps_gridArrows.dat};
     \end{axis}
   \end{tikzpicture}


==> plots/fmr/avg_y.tex <==
\begin{tikzpicture}
\pgfplotstableread{plots/fmr/avg_oommf.dat}{\oommfData}
\pgfplotstableread{plots/fmr/avg_y_commics_3.4nm.dat}{\tpsab}
\begin{axis}[
width = 160mm,
height = 50mm,
xlabel={Time [\si{\nano\second}]},
xmin=0,
xmax=2.5,
ymin=0.58,
ymax=0.594,
yticklabel style={/pgf/number format/.cd,fixed,precision=3},
]
\addplot[red,ultra thick] table[x=t, y=my]{\oommfData};
\addplot[cyan,dashed,ultra thick] table[x=t, y=my]{\tpsab};
\legend{
\oommf{} $\langle \mm_y \rangle$,
\ourmodule{} $\langle \mm_y \rangle$,
}
\end{axis}
\end{tikzpicture}


==> plots/fmr/dft_y.tex <==
\begin{tikzpicture}
\pgfplotstableread{plots/fmr/dft_y_oommf.dat}{\oommfData}
\pgfplotstableread{plots/fmr/dft_y_commics_3.4nm.dat}{\tpsab}

\begin{semilogyaxis}[
width = 150mm,
height = 50mm,
xlabel={Frequency [\si{\GHz}]},
ylabel={Density},
xmin=0,
xmax=20,
ymin=1e-5,
ymax=1,
]
\addplot[red,ultra thick] table[x=frequency, y=density]{\oommfData};
\addplot[cyan,dashed,ultra thick] table[x=frequency, y=density]{\tpsab};
\legend{
\oommf{} $S_y$,
\ourmodule{} $S_y$,
}
\end{semilogyaxis}
\end{tikzpicture}


==> plots/helimag/avg_x.tex <==
\begin{tikzpicture}
\pgfplotstableread{plots/helimag/avg_x.dat}{\tps}
\begin{axis}[
width = 100mm,
height = 50mm,
xlabel={Time [\si{\nano\second}]},
xmin=0,
xmax=20.15,
ymin=-0.3,
ymax=0.3,
]
\addplot[blue,very thick] table[x=t, y=mx]{\tps};
\legend{
\ourmodule{} $\langle \mm_x \rangle$,
}
\end{axis}
\end{tikzpicture}


==> plots/helimag/pulse.tex <==
\begin{tikzpicture}
\begin{axis}[
width = 50mm,
height = 50mm,
xlabel={Time [\si{\pico\second}]},
xmin=0,
xmax=150,
ymin=0,
ymax=80,
xtick={0,40,110,150},
xticklabels={0,40,110,150},
ytick={0,60},
yticklabels={0,$J_{\mathrm{max}}$},
]
\addplot[blue,ultra thick] coordinates {(0,0) (40,60)};
\addlegendentry{$J(t)$}
\addplot[blue,ultra thick] coordinates {(40,60) (110,60)};
\addplot[blue,ultra thick] coordinates {(110,60) (150,0)};
\addplot[dashed] coordinates {(40,0) (40,60)};
\addplot[dashed] coordinates {(110,0) (110,60)};
\end{axis}
\end{tikzpicture}


==> plots/sp4/avg_combined.tex <==
\begin{tikzpicture}
\pgfplotstableread{plots/sp4/avg-oommf.dat}{\oommfData}
\pgfplotstableread{plots/sp4/avg-structured_3nm_tps2ab.dat}{\tpsab}
\pgfplotstableread{plots/sp4/avg-unstructured_netgen3nm_mps.dat}{\mps}
\begin{axis}[
width = 160mm,
height = 80mm,
xlabel={Time [\si{\nano\second}]},
xmin=0,
xmax=3,
ymin=-1.1,
ymax=1.1,
legend columns=3,
legend style={/tikz/column 3/.style={column sep=5pt}},
]
\addplot[purple, very thick] table[x=t, y=mx]{\oommfData};
\addplot[blue, very thick,dashed] table[x=t, y=mx]{\tpsab};
\addplot[brown,very thick,dash pattern=on 3pt off 3pt on 1pt off 3pt] table[x=t, y=mx]{\mps};
\addplot[red, very thick] table[x=t, y=my]{\oommfData};
\addplot[cyan,dashed, very thick] table[x=t, y=my]{\tpsab};
\addplot[gray,very thick,dash pattern=on 3pt off 3pt on 1pt off 3pt] table[x=t, y=my]{\mps};
\addplot[magenta, very thick] table[x=t, y=mz]{\oommfData};
\addplot[teal,dashed, very thick] table[x=t, y=mz]{\tpsab};
\addplot[darkgray,very thick,dash pattern=on 3pt off 3pt on 1pt off 3pt] table[x=t, y=mz]{\mps};
\legend{
\oommf{} $\langle \mm_x \rangle$,
\texttt{TPS2AB} $\langle \mm_x \rangle$,
\texttt{MPS} $\langle \mm_x \rangle$,
\oommf{} $\langle \mm_y \rangle$,
\texttt{TPS2AB} $\langle \mm_y \rangle$,
\texttt{MPS} $\langle \mm_y \rangle$,
\oommf{} $\langle \mm_z \rangle$,
\texttt{TPS2AB} $\langle \mm_z \rangle$,
\texttt{MPS} $\langle \mm_z \rangle$,
}
\end{axis}
\end{tikzpicture}


==> plots/sp5/averages.tex <==
\begin{tikzpicture}[scale=1]
\pgfplotstableread{plots/sp5/avg_oommf.dat}{\oommfData}
\pgfplotstableread{plots/sp5/avg_commics.dat}{\tpsab}
\begin{axis}[
width = 160mm,
height = 50mm,
xlabel={Time [\si{\nano\second}]},
xmin=0,
xmax=8,
ymax=0.4,
ymin=-0.4,
legend cell align={left},
legend style={/tikz/column 2/.style={column sep=5pt}},
legend pos=north east,
legend columns=2,
]
\addplot[purple,ultra thick] table[x=t, y=mx]{\oommfData};
\addplot[blue,dashed,ultra thick] table[x=t, y=mx]{\tpsab};
\addplot[red,ultra thick] table[x=t, y=my]{\oommfData};
\addplot[cyan,dashed,ultra thick] table[x=t, y=my]{\tpsab};
\legend{
\oommf{} $\langle \boldsymbol{m}_x \rangle$,
\ourmodule{} $\langle \boldsymbol{m}_x \rangle$,
\oommf{} $\langle \boldsymbol{m}_y \rangle$,
\ourmodule{} $\langle \boldsymbol{m}_y \rangle$,
}
\end{axis}
\end{tikzpicture}

